Skew-Probabilistic Neural Networks for Learning from Imbalanced Data

Real-world datasets often exhibit imbalanced data distribution, where certain class levels are severely underrepresented. In such cases, traditional pattern classifiers have shown a bias towards the majority class, impeding accurate predictions for the minority class. This paper introduces an imbalanced data-oriented classifier using probabilistic neural networks (PNN) with a skew-normal kernel function to address this major challenge. PNN is known for providing probabilistic outputs, enabling quantification of prediction confidence, interpretability, and the ability to handle limited data. By leveraging the skew-normal distribution, which offers increased flexibility, particularly for imbalanced and non-symmetric data, our proposed Skew-Probabilistic Neural Networks (SkewPNN) can better represent underlying class densities. Hyperparameter fine-tuning is imperative to optimize the performance of the proposed approach on imbalanced datasets. To this end, we employ a population-based heuristic algorithm, the Bat optimization algorithm, to explore the hyperparameter space effectively. We also prove the statistical consistency of the density estimates, suggesting that the true distribution will be approached smoothly as the sample size increases. Theoretical analysis of the computational complexity of the proposed SkewPNN and BA-SkewPNN is also provided. Numerical simulations have been conducted on different synthetic datasets, comparing various benchmark-imbalanced learners. Real-data analysis on several datasets shows that SkewPNN and BA-SkewPNN substantially outperform most state-of-the-art machine-learning methods for both balanced and imbalanced datasets (binary and multi-class categories) in most experimental settings.

==> (inline-0) <==
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Data} & \multirow{2}{*}{Measure}  & \multirow{2}{*}{DT}  & \multirow{2}{*}{NN}    & \multirow{2}{*}{AB}             & \multirow{2}{*}{RF}    & \multirow{2}{*}{SC}    & \multirow{2}{*}{SVRT}   & \multirow{2}{*}{HDDT}           & \multirow{2}{*}{HDRF}           & \multirow{2}{*}{XGB}            & \multirow{2}{*}{IXGB}           & \multirow{2}{*}{HNet}         & \multirow{2}{*}{{\color{black}iHDDT}} & \multirow{2}{*}{{\color{black}GHOST}} & \multirow{2}{*}{{\color{black}SWBC}}   & \multirow{2}{*}{PNN}            & \multirow{2}{*}{BA-PNN}         & \multirow{2}{*}{SkewPNN}        & \multirow{2}{*}{BA-SkewPNN}     \\  %
& &  &  & & & & & & & & & & & & & & & &      \\ \hline
\multirow{4}{*}{ID1}          & \multirow{2}{*}{AUC-ROC}  & 0.819          & 0.859 & 0.818          & 0.820 & 0.765 & 0.862 & 0.787          & 0.803          & 0.943          & 0.968          & 0.900       & {\color{black}0.509}  & {\color{black}0.900} & {\color{black}0.861} & 0.908          & 0.921          & 0.933          & \underline{\textbf{0.980}} \\ 
                            &  &  {\color{black}(0.141)} & {\color{black}(0.125)}  & {\color{black}(0.108)} & {\color{black}(0.134)} & {\color{black}(0.102)} & {\color{black}(0.066)} & {\color{black}(0.123)} & {\color{black}(0.145)} & {\color{black}(0.055)} & {\color{black}(0.030)} & {\color{black}(0.056)} & {\color{black}(0.041)} & {\color{black}(0.075)} & {\color{black}(0.119)} & {\color{black}(0.118)} & {\color{black}(0.012)} & {\color{black}(0.132)} & {\color{black}(0.047)} \\ 
                              & \multirow{2}{*}{F1} & 0.622          & 0.756 & 0.716          & 0.726 & 0.612 & 0.737 & 0.601          & 0.700          & 0.526          & \underline{\textbf{0.893}} & 0.889       & {\color{black}0.000} &  {\color{black}0.689} & {\color{black}0.753} &  0.744          & 0.857          & 0.774          & 0.881          \\ 
                              & & {\color{black}(0.204)} & {\color{black}(0.193)} & {\color{black}(0.166)} & {\color{black}(0.211)} & {\color{black}(0.161)} & {\color{black}(0.087)} & {\color{black}(0.203)} & {\color{black}(0.244)} & {\color{black}(0.192)} & {\color{black}(0.101)} & {\color{black}(0.078)} & {\color{black}(0.000)} & {\color{black}(0.146)}& {\color{black}(0.170)} & {\color{black}(0.318)} & {\color{black}(0.034)} & {\color{black}(0.332)}  & {\color{black}(0.255)} \\ \hline
\multirow{4}{*}{ID2}          & \multirow{2}{*}{AUC-ROC}  & 0.540          & 0.579 & 0.594          & 0.555 & 0.582 & 0.506 & 0.552          & 0.546          & 0.548          & 0.513          & 0.550        & {\color{black}0.492} & {\color{black}0.626} & {\color{black}0.560} & 0.588          & 0.595          & 0.588          & \underline{\textbf{0.665}} \\ 
                             & & {\color{black}(0.108)} & {\color{black}(0.095)} & {\color{black}(0.096)} & {\color{black}(0.077)} & {\color{black}(0.069)} & {\color{black}(0.016)} & {\color{black}(0.087)} & {\color{black}(0.127)} & {\color{black}(0.076)} & {\color{black}(0.060)} & {\color{black}(0.021)} & {\color{black}(0.024)} & {\color{black}(0.057)} & {\color{black}(0.074)} & {\color{black}(0.061)} & {\color{black}(0.123)}& {\color{black}(0.060)} & {\color{black}(0.118)} \\ 
                              & \multirow{2}{*}{F1} & 0.312          & 0.304 & 0.353          & 0.300 & 0.310 & 0.449 & 0.332          & 0.275          & 0.308          & 0.244          & 0.294       & {\color{black}0.045} & {\color{black}0.444}  & {\color{black}0.344} & 0.402          & 0.401          & 0.403          & \underline{\textbf{0.513}} \\ 
                              & & {\color{black}(0.167)} & {\color{black}(0.207)} & {\color{black}(0.187)} & {\color{black}(0.140)} & {\color{black}(0.096)} & {\color{black}(0.017)} & {\color{black}(0.156)} & {\color{black}(0.235)} & {\color{black}(0.167)} & {\color{black}(0.118)} & {\color{black}(0.032)} & {\color{black}(0.071)} & {\color{black}(0.090)} & {\color{black}(0.117)} & {\color{black}(0.085)} & {\color{black}(0.174)} & {\color{black}(0.079)} & {\color{black}(0.136)} \\ \hline
\multirow{4}{*}{ID3}          & \multirow{2}{*}{AUC-ROC}  & 0.667          & 0.598 & 0.637          & 0.637 & 0.629 & 0.714 & 0.685          & 0.666          & 0.666          & 0.648          & 0.662        & {\color{black}0.533} & {\color{black}0.693} & {\color{black}0.664} & 0.709          & 0.712          & 0.711          & \underline{\textbf{0.718}} \\
                        & & {\color{black}(0.076)} & {\color{black}(0.057)} & {\color{black}(0.056)} & {\color{black}(0.075)} & {\color{black}(0.044)} & {\color{black}(0.047)} & {\color{black}(0.042)} & {\color{black}(0.064)} & {\color{black}(0.064)} & {\color{black}(0.055)} & {\color{black}(0.027)} & {\color{black}(0.024)} & {\color{black}(0.042)} & {\color{black}(0.041)} & {\color{black}(0.050)} & {\color{black}(0.040)} & {\color{black}(0.058)} & {\color{black}(0.051)} \\ 
                              & \multirow{2}{*}{F1} & 0.499          & 0.344 & 0.438          & 0.433 & 0.396 & 0.559 & 0.528          & 0.490          & 0.491          & 0.463          & 0.488        & {\color{black}0.171} & {\color{black}0.541} & {\color{black}0.498} & 0.548          & 0.558          & 0.551          & \underline{\textbf{0.561}} \\
                              & & {\color{black}(0.114)} & {\color{black}(0.146)} & {\color{black}(0.111)} & {\color{black}(0.154)} & {\color{black}(0.063)} & {\color{black}(0.078)} & {\color{black}(0.062)} & {\color{black}(0.116)} & {\color{black}(0.109)} & {\color{black}(0.091)} & {\color{black}(0.045)}& {\color{black}(0.070)} & {\color{black}(0.065)} & {\color{black}(0.063)} & {\color{black}(0.056)} & {\color{black}(0.052)} & {\color{black}(0.065)} & {\color{black}(0.062)} \\ \hline
\multirow{4}{*}{ID4}          & \multirow{2}{*}{AUC-ROC}  & 0.599          & 0.598 & 0.659          & 0.539 & 0.549 & 0.648 & 0.652          & 0.588          & 0.623          & 0.536          & 0.568 & {\color{black}0.503} &   {\color{black}0.653}      & {\color{black}0.596} & 0.676          & 0.741          & 0.718          & \underline{\textbf{0.751}} \\ 
                            & & {\color{black}(0.062)} & {\color{black}(0.110)} & {\color{black}(0.128)} & {\color{black}(0.048)} & {\color{black}(0.067)} & {\color{black}(0.012)} & {\color{black}(0.102)} & {\color{black}(0.094)} & {\color{black}(0.101)} & {\color{black}(0.107)} & {\color{black}(0.027)} & {\color{black}(0.014)} & {\color{black}(0.078)} & {\color{black}(0.081)} & {\color{black}(0.150)} & {\color{black}(0.152)} & {\color{black}(0.104)} & {\color{black}(0.104)} \\ 
                              & \multirow{2}{*}{F1} & 0.286          & 0.279 & 0.401          & 0.129 & 0.153 & 0.345 & 0.369          & 0.256          & 0.333          & 0.138          & 0.235        & {\color{black}0.019} & {\color{black}0.377} & {\color{black}0.261} & 0.331          & 0.455      & \underline{\textbf{0.449}}          & \underline{\textbf{0.449}} \\
                              & & {\color{black}(0.134)} & {\color{black}(0.248)} & {\color{black}(0.278)} & {\color{black}(0.158)} & {\color{black}(0.094)} & {\color{black}(0.219)} & {\color{black}(0.171)} & {\color{black}(0.249)} & {\color{black}(0.212)} & {\color{black}(0.226)} & {\color{black}(0.079)} & {\color{black}(0.049)} & {\color{black}(0.133)} & {\color{black}(0.145)} & {\color{black}(0.146)} & {\color{black}(0.207)} & {\color{black}(0.194)} & {\color{black}(0.181)} \\ \hline
\multirow{4}{*}{ID5}          & \multirow{2}{*}{AUC-ROC}  & 0.795          & 0.821 & 0.841          & 0.830 & 0.801 & 0.834 & 0.819          & 0.832          & 0.825          & 0.826          & 0.833  & {\color{black}0.687}&    {\color{black}0.905} & {\color{black}0.840}   & 0.902          & 0.902          & 0.896          & \underline{\textbf{0.910}} \\ 
                        & &   {\color{black}(0.104)} & {\color{black}(0.09)} & {\color{black}(0.103)} & {\color{black}(0.094)} & {\color{black}(0.070)} & {\color{black}(0.102)} &  {\color{black}(0.109)} & {\color{black}(0.122)} & {\color{black}(0.095)} & {\color{black}(0.089)} & {\color{black}(0.034)} & {\color{black}(0.086)} & {\color{black}(0.048)} & {\color{black}(0.056)} & {\color{black}(0.093)} & {\color{black}(0.093)} & {\color{black}(0.088)} & {\color{black}(0.059)} \\ 
                        & \multirow{2}{*}{F1} & 0.625          & 0.741 & 0.729          & 0.749 & 0.642 & 0.676 & 0.672          & 0.750          & 0.609          & 0.696          & 0.667      & {\color{black}0.479} & {\color{black}0.766}   & {\color{black}0.707} & 0.777 & 0.776          & 0.745          & \underline{\textbf{0.779}} \\ 
                        & & {\color{black}(0.166)} & {\color{black}(0.105)} & {\color{black}(0.154)} & {\color{black}(0.140)} & {\color{black}(0.101)} & {\color{black}(0.164)} & {\color{black}(0.167)} & {\color{black}(0.195)} & {\color{black}(0.137)} & {\color{black}(0.114)} & {\color{black}(0.050)} & {\color{black}(0.170)} & {\color{black}(0.088)} & {\color{black}(0.085)} & {\color{black}(0.155)} & {\color{black}(0.155)} & {\color{black}(0.134)} & {\color{black}(0.077)} \\ \hline
\multirow{4}{*}{ID6}          & \multirow{2}{*}{AUC-ROC}  & 0.904          & 0.923 & 0.879          & 0.919 & 0.914 & 0.924 & 0.912          & 0.925          & 0.878          & 0.922    &  \underline{\textbf{0.934}} &   {\color{black}0.809}   & {\color{black}0.926}  & {\color{black}0.910} & 0.851          & 0.903          & 0.850          & 0.912          \\ 
                        & &  {\color{black}(0.028)} & {\color{black}(0.025)} & {\color{black}(0.035)} & {\color{black}(0.025)}   & {\color{black}(0.019)} & {\color{black}(0.016)} & {\color{black}(0.030)} & {\color{black}(0.022)} & {\color{black}(0.027)} & {\color{black}(0.028)} & {\color{black}(0.008)} &  {\color{black}(0.201)} & {\color{black}(0.021)} & {\color{black}(0.016)} & {\color{black}(0.050)} & {\color{black}(0.031)} & {\color{black}(0.052)} & {\color{black}(0.035)} \\ 
                        & \multirow{2}{*}{F1} & 0.833          & 0.853 & 0.801          & 0.870 & 0.846 & 0.841 & 0.842          & 0.880          & 0.792          & 0.866          & \underline{\textbf{0.885}} &  {\color{black}0.695} & {\color{black}0.868} & {\color{black}0.839} & 0.678          & 0.770          & 0.671          & 0.767          \\
                        & & {\color{black}(0.029)} & {\color{black}(0.048)} & {\color{black}(0.043)} & {\color{black}(0.023)} & {\color{black}(0.023)} & {\color{black}(0.022)} & {\color{black}(0.044)} & {\color{black}(0.022)} & {\color{black}(0.036)} & {\color{black}(0.040)} & {\color{black}(0.011)} &  {\color{black}(0.032)} & {\color{black}(0.024)} & {\color{black}(0.025)} & {\color{black}(0.054)} & {\color{black}(0.067)} & {\color{black}(0.057)} & {\color{black}(0.065)}  \\ \hline
\multirow{4}{*}{ID7}          & \multirow{2}{*}{AUC-ROC}  & 0.638          & 0.566 & 0.615          & 0.542 & 0.587 & 0.608 & 0.597          & 0.525          & 0.593          & 0.586          & 0.600       &  {\color{black}0.500} &  {\color{black}0.646} & {\color{black}0.599} & 0.791          & 0.809          & 0.812          & \underline{\textbf{0.842}} \\
                        & & {\color{black}(0.124)} & {\color{black}(0.111)} & {\color{black}(0.125)} & {\color{black}(0.085)} & {\color{black}(0.095)} & {\color{black}(0.128)} & {\color{black}(0.128)} & {\color{black}(0.075)} & {\color{black}(0.094)} & {\color{black}(0.092)} & {\color{black}(0.062)} &  {\color{black}(0.000)} & {\color{black}(0.098)} & {\color{black}(0.095)} & {\color{black}(0.120)} & {\color{black}(0.149)} & {\color{black}(0.128)} & {\color{black}(0.106)}  \\ 
                        & \multirow{2}{*}{F1} & 0.283          & 0.180 & 0.283          & 0.117 & 0.201 & 0.284 & 0.190          & 0.067          & 0.240 & 0.150          & 0.230       &  {\color{black}0.000} &  {\color{black}0.227} & {\color{black}0.211} & 0.121          & 0.191          & 0.130          & \underline{\textbf{0.331}}          \\ 
                        & & {\color{black}(0.260)} & {\color{black}(0.286)} & {\color{black}(0.289)} & {\color{black}(0.236)} & {\color{black}(0.106)} & {\color{black}(0.176)} & {\color{black}(0.246)} & {\color{black}(0.200)} & {\color{black}(0.253)} & {\color{black}(0.229)} & {\color{black}(0.183)} &  {\color{black}(0.000)} & {\color{black}(0.172)} & {\color{black}(0.191)} & {\color{black}(0.067)} & {\color{black}(0.148)} & {\color{black}(0.089)}& {\color{black}(0.139)}  \\  \hline
\multirow{4}{*}{ID8}          & \multirow{2}{*}{AUC-ROC}  & 0.605          & 0.592 & 0.657          & 0.534 & 0.597 & 0.608 & 0.615          & 0.557          & 0.560          & 0.558          & 0.562        &  {\color{black}0.500} & {\color{black}0.696} & {\color{black}0.639} & 0.660          & 0.689          & 0.691          & \underline{\textbf{0.719}} \\ 
                        & & {\color{black}(0.104)} & {\color{black}(0.065)} & {\color{black}(0.107)} & {\color{black}(0.054)} & {\color{black}(0.100)} & {\color{black}(0.066)} & {\color{black}(0.061)} & {\color{black}(0.059)} & {\color{black}(0.138)} & {\color{black}(0.111)} & {\color{black}(0.016)} &  {\color{black}(0.000)} & {\color{black}(0.075)} & {\color{black}(0.061)} & {\color{black}(0.184)} & {\color{black}(0.138)} & {\color{black}(0.148)} & {\color{black}(0.129)} \\ 
                        & \multirow{2}{*}{F1} & 0.264          & 0.284 & 0.320 & 0.113 & 0.242 & 0.243 & 0.265          & 0.187          & 0.350          & 0.319    & 0.222       & {\color{black}0.000}  & {\color{black}0.321} & {\color{black}0.307} & 0.207  & 0.282  & 0.301 & \underline{\textbf{0.362}}          \\ 
                        & & {\color{black}(0.208)} & {\color{black}(0.196)} & {\color{black}(0.259)} & {\color{black}(0.174)} & {\color{black}(0.112)} & {\color{black}(0.123)} & {\color{black}(0.118)} & {\color{black}(0.188)} & {\color{black}(0.283)} & {\color{black}(0.282)} & {\color{black}(0.055)} & {\color{black}(0.000)} & {\color{black}(0.127)} & {\color{black}(0.106)} & {\color{black}(0.132)} & {\color{black}(0.163)} & {\color{black}(0.171)} & {\color{black}(0.170)}   \\ \hline
\multirow{4}{*}{ID9}          & \multirow{2}{*}{AUC-ROC}  & 0.670          & 0.538 & 0.595          & 0.557 & 0.589 & 0.673 & 0.641          & 0.574          & 0.554          & 0.562          & 0.565       & {\color{black}0.570}  & {\color{black}0.664} & {\color{black}0.625} & 0.846          & 0.853          & 0.847          & \underline{\textbf{0.861}} \\
                        & & {\color{black}(0.130)} & {\color{black}(0.046)} & {\color{black}(0.085)} & {\color{black}(0.047)} & {\color{black}(0.092)} & {\color{black}(0.074)}& {\color{black}(0.107)} & {\color{black}(0.068)} & {\color{black}(0.092)} & {\color{black}(0.083)} & {\color{black}(0.024)} & {\color{black}(0.054)} & {\color{black}(0.067)} & {\color{black}(0.056)} & {\color{black}(0.104)} & {\color{black}(0.113)} & {\color{black}(0.126)} & {\color{black}(0.140)}  \\ 
                        & \multirow{2}{*}{F1} & 0.352 & 0.120 & 0.234          & 0.179 & 0.189 & 0.327 & 0.289          & 0.202          & 0.154          & 0.212          & 0.212        & {\color{black}0.190} & {\color{black}\underline{\textbf{0.363}}} & {\color{black}0.275} & 0.305          & 0.337          & 0.334          & 0.346          \\  
                        & & {\color{black}(0.249)} & {\color{black}(0.149)} & {\color{black}(0.165)} & {\color{black}(0.150)} & {\color{black}(0.113)} & {\color{black}(0.106)}& {\color{black}(0.197)} & {\color{black}(0.177)} & {\color{black}(0.219)} & {\color{black}(0.188)} & {\color{black}(0.078)} & {\color{black}(0.123)} & {\color{black}(0.121)} & {\color{black}(0.104)} & {\color{black}(0.081)} & {\color{black}(0.106)} & {\color{black}(0.100)} & {\color{black}(0.146)}   \\ \hline
\multirow{4}{*}{ID10}         & \multirow{2}{*}{AUC-ROC}  & 0.836          & 0.892 & 0.869          & 0.845 & 0.825 & 0.718 & 0.845          & 0.845          & 0.840          & 0.859          & \underline{\textbf{1.000}} & {\color{black}0.551} & {\color{black}0.928} & {\color{black}0.842} & 0.908          & 0.934          & 0.913          & 0.930          \\ 
                        & & {\color{black}(0.167)} & {\color{black}(0.127)} & {\color{black}(0.172)} & {\color{black}(0.165)} & {\color{black}(0.101)} & {\color{black}(0.125)} & {\color{black}(0.165)} & {\color{black}(0.165)} & {\color{black}(0.196)} & {\color{black}(0.157)} & {\color{black}(0.000)} & {\color{black}(0.087)} & {\color{black}(0.052)} & {\color{black}(0.096)} & {\color{black}(0.113)} & {\color{black}(0.107)} & {\color{black}(0.174)} & {\color{black}(0.108)}    \\ 
                        & \multirow{2}{*}{F1} & 0.683          & 0.813 & 0.767          & 0.730 & 0.677 & 0.967 & 0.730          & 0.730          & 0.650          & 0.737          & \underline{\textbf{1.000}} & {\color{black}0.170} & {\color{black}0.715} & {\color{black}0.708} & 0.733          & 0.834          & 0.743          & 0.821          \\  
                        & & {\color{black}(0.302)} & {\color{black}(0.203)} & {\color{black}(0.327)} & {\color{black}(0.299)} & {\color{black}(0.121)} & {\color{black}(0.016)} & {\color{black}(0.299)} & {\color{black}(0.299)} & {\color{black}(0.350)} & {\color{black}(0.288)} & {\color{black}(0.000)} & {\color{black}(0.183)} & {\color{black}(0.096)} & {\color{black}(0.150)} & {\color{black}(0.256)} & {\color{black}(0.196)} & {\color{black}(0.185)} & {\color{black}(0.218)} \\ \hline
\multirow{4}{*}{ID11}         & \multirow{2}{*}{AUC-ROC}  & 0.554          & 0.500 & 0.687          & 0.547 & 0.536 & 0.587 & 0.704          & 0.522          & 0.469          & 0.575          & 0.575 & {\color{black}0.493} & {\color{black}0.647} & {\color{black}0.606} & 0.642          & 0.747          & 0.745          & \underline{\textbf{0.757}}          \\ 
                        & & {\color{black}(0.171)} & {\color{black}(0.000)} & {\color{black}(0.19)} & {\color{black}(0.102)} & {\color{black}(0.141)} & {\color{black}(0.139)} & {\color{black}(0.182)} & {\color{black}(0.076)} & {\color{black}(0.071)} & {\color{black}(0.081)} & {\color{black}(0.007)} & {\color{black}(0.107)} & {\color{black}(0.130)} & {\color{black}(0.114)} & {\color{black}(0.145)} & {\color{black}(0.118)} & {\color{black}(0.118)} & {\color{black}(0.118)}  \\
                        & \multirow{2}{*}{F1} & 0.167          & 0.000 & \underline{\textbf{0.417}}          & 0.133 & 0.111 & 0.226 & 0.440          & 0.067          & 0.050          & 0.210          & 0.210 & {\color{black}0.000} & {\color{black}0.308} & {\color{black}0.256}  & 0.196          & 0.270          & 0.264          & 0.280          \\ 
                        & & {\color{black}(0.342)} & {\color{black}(0.000)} & {\color{black}(0.359)} & {\color{black}(0.267)} & {\color{black}(0.212)} & {\color{black}(0.077)} & {\color{black}(0.325)} & {\color{black}(0.200)} & {\color{black}(0.150)} & {\color{black}(0.200)} & {\color{black}(0.037)} & {\color{black}(0.000)} & {\color{black}(0.212)} & {\color{black}(0.207)} & {\color{black}(0.216)} & {\color{black}(0.226)} & {\color{black}(0.225)} & {\color{black}(0.223)} \\ \hline
\multirow{4}{*}{ID12}         & \multirow{2}{*}{AUC-ROC}  & 0.698          & 0.764 & 0.692          & 0.703 & 0.721 & 0.712 & 0.659          & 0.747          & 0.691          & 0.710          & 0.792  & {\color{black}0.660} &   {\color{black}0.790}  & {\color{black}0.699}  & 0.801          & 0.811          & 0.791          & \underline{\textbf{0.826}} \\ 
                        & & {\color{black}(0.139)} & {\color{black}(0.178)} & {\color{black}(0.178)} & {\color{black}(0.183)} & {\color{black}(0.124)} & {\color{black}(0.095)}  & {\color{black}(0.181)} & {\color{black}(0.147)} & {\color{black}(0.188)} & {\color{black}(0.190)} & {\color{black}(0.081)} & {\color{black}(0.111)} & {\color{black}(0.113)} & {\color{black}(0.113)} & {\color{black}(0.128)} & {\color{black}(0.126)} & {\color{black}(0.148)} & {\color{black}(0.097)} \\ 
                        & \multirow{2}{*}{F1} & 0.507          & 0.600 & 0.492          & 0.490 & 0.546 & 0.562 & 0.398          & 0.597          & 0.467          & 0.467          & 0.618         & {\color{black}0.420} & {\color{black}0.610} & {\color{black}0.474} & 0.667          & 0.692          & 0.614          & \underline{\textbf{0.698}} \\ 
                        & & {\color{black}(0.243)} & {\color{black}(0.351)} & {\color{black}(0.302)} & {\color{black}(0.366)} & {\color{black}(0.156)} & {\color{black}(0.194)}& {\color{black}(0.357)} & {\color{black}(0.281)} & {\color{black}(0.356)} & {\color{black}(0.356)} & {\color{black}(0.135)} & {\color{black}(0.207)} & {\color{black}(0.164)} & {\color{black}(0.173)} & {\color{black}(0.174)} & {\color{black}(0.165)} & {\color{black}(0.209)} & {\color{black}(0.138)} \\  \hline
\multirow{4}{*}{ID13}         & \multirow{2}{*}{AUC-ROC}  & \underline{\textbf{0.991}}          & 0.843 & 0.951          & 0.968 & 0.970 & 0.977 & 0.983          & 0.984 & 0.775          & 0.939          & 0.906  & {\color{black}0.500}    &  {\color{black}0.952}  & {\color{black}0.982} & 0.917          & 0.958          & 0.958          & 0.983 \\  
                        & & {\color{black}(0.025)} & {\color{black}(0.092)} & {\color{black}(0.055)} & {\color{black}(0.053)} & {\color{black}(0.040)} & {\color{black}(0.012)}& {\color{black}(0.033)} & {\color{black}(0.031)} & {\color{black}(0.063)} & {\color{black}(0.100)} & {\color{black}(0.029)} & {\color{black}(0.000)} & {\color{black}(0.056)} & {\color{black}(0.024)} & {\color{black}(0.072)} & {\color{black}(0.155)} & {\color{black}(0.041)} & {\color{black}(0.018)}   \\ 
                        & \multirow{2}{*}{F1} & \underline{\textbf{0.983}} & 0.769 & 0.885          & 0.949 & 0.947 & 0.969 & 0.966          & 0.976          & 0.700          & 0.931 & 0.897 & {\color{black}0.000} & {\color{black}0.861} & {\color{black}0.975} &  0.635          & 0.771          & 0.635          & 0.760          \\  
                        & & {\color{black}(0.034)} & {\color{black}(0.152)} & {\color{black}(0.098)} & {\color{black}(0.062)}  & {\color{black}(0.049)} & {\color{black}(0.023)} & {\color{black}(0.041)} & {\color{black}(0.038)} & {\color{black}(0.053)} & {\color{black}(0.054)} & {\color{black}(0.035)} & {\color{black}(0.000)} & {\color{black}(0.073)} & {\color{black}(0.032)} & {\color{black}(0.332)} & {\color{black}(0.246)} & {\color{black}(0.331)} & {\color{black}(0.234)} \\ \hline
\multirow{4}{*}{ID14}         & \multirow{2}{*}{AUC-ROC}  & 0.638          & 0.573 & 0.629          & 0.599 & 0.556 & 0.654 & 0.619          & 0.605          & 0.605          & 0.610          & 0.614  & {\color{black}0.497} &    {\color{black}0.671}  & {\color{black}0.570}  & 0.602          & 0.650          & 0.610          & \underline{\textbf{0.672}} \\ 
                        & & {\color{black}(0.064)} & {\color{black}(0.044)} & {\color{black}(0.074)} & {\color{black}(0.061)} & {\color{black}(0.049)} & {\color{black}(0.031)} & {\color{black}(0.066)} & {\color{black}(0.066)} & {\color{black}(0.064)} & {\color{black}(0.036)} & {\color{black}(0.020)} & {\color{black}(0.006)} & {\color{black}(0.049)} & {\color{black}(0.034)} & {\color{black}(0.080)} & {\color{black}(0.219)} & {\color{black}(0.072)} & {\color{black}(0.246)} \\
                        & \multirow{2}{*}{F1} & 0.448          & 0.267 & 0.413          & 0.378 & 0.175 & 0.458 & 0.419          & 0.386          & 0.380          & 0.384          & 0.423        & {\color{black}0.002} & {\color{black}\underline{\textbf{0.496}}} & {\color{black}0.336} & 0.399        & 0.464 & 0.408          & 0.451          \\ 
                        & & {\color{black}(0.087)} & {\color{black}(0.126)} & {\color{black}(0.157)} & {\color{black}(0.102)} & {\color{black}(0.073)} & {\color{black}(0.081)} & {\color{black}(0.097)} & {\color{black}(0.116)} & {\color{black}(0.118)} & {\color{black}(0.072)} & {\color{black}(0.038)} & {\color{black}(0.008)} & {\color{black}(0.071)} & {\color{black}(0.057)} & {\color{black}(0.107)} & {\color{black}(0.079)} & {\color{black}(0.081)} & {\color{black}(0.095)}  \\ \hline
\multirow{4}{*}{ID15}         & \multirow{2}{*}{AUC-ROC}  & 0.573          & 0.500 & 0.573          & 0.563 & 0.503 & 0.636 & 0.598          & 0.598          & 0.590          & 0.567          & 0.526   & {\color{black}0.575} &  {\color{black}0.553}  & {\color{black}0.582}  & 0.660          & 0.660          & \underline{\textbf{0.676}} & 0.669          \\ 
                            & & {\color{black}(0.084)} & {\color{black}(0.000)} & {\color{black}(0.035)} & {\color{black}(0.060)} & {\color{black}(0.052)}& {\color{black}(0.052)} & {\color{black}(0.071)} & {\color{black}(0.076)} & {\color{black}(0.052)} & {\color{black}(0.054)} & {\color{black}(0.022)} & {\color{black}(0.038)} & {\color{black}(0.028)} & {\color{black}(0.056)} & {\color{black}(0.071)} & {\color{black}(0.080)} & {\color{black}(0.001)} & {\color{black}(0.070)}\\ 
                            & \multirow{2}{*}{F1} & 0.377          & 0.000 & 0.355          & 0.330 & 0.431 & 0.496 & 0.429          & 0.394          & 0.386          & 0.353          & 0.308       & {\color{black}0.782}  & {\color{black}\underline{\textbf{0.807}}} & {\color{black}0.757} &  0.682          & 0.651          & 0.642          & 0.687 \\ 
                              & & {\color{black}(0.123)} & {\color{black}(0.000)} & {\color{black}(0.050)} & {\color{black}(0.101)} & {\color{black}(0.032)} & {\color{black}(0.069)} & {\color{black}(0.102)} & {\color{black}(0.126)} & {\color{black}(0.088)} & {\color{black}(0.087)} & {\color{black}(0.047)} & {\color{black}(0.028)} & {\color{black}(0.017)} & {\color{black}(0.030)} & {\color{black}(0.084)} & {\color{black}(0.122)} & {\color{black}(0.001)} & {\color{black}(0.312)} \\ \hline
\multirow{4}{*}{ID16}         & \multirow{2}{*}{AUC-ROC}  & 0.934          & 0.838 & 0.629          & 0.876 & 0.921 & 0.760 & 0.941          & 0.870          & 0.875          & 0.837          & 0.855  & {\color{black}0.690} &  {\color{black}0.910}  & {\color{black}\underline{\textbf{0.963}}}    & 0.889          & 0.919          & 0.913          & 0.953 \\  
                        & & {\color{black}(0.051)} & {\color{black}(0.070)} & {\color{black}(0.095)} & {\color{black}(0.072)} & {\color{black}(0.021)} & {\color{black}(0.005)} & {\color{black}(0.045)} & {\color{black}(0.109)} & {\color{black}(0.067)} & {\color{black}(0.057)} & {\color{black}(0.048)} & {\color{black}(0.017)} & {\color{black}(0.025)} & {\color{black}(0.011)} & {\color{black}(0.065)} & {\color{black}(0.076)} & {\color{black}(0.063)} & {\color{black}(0.076)}  \\ 
                        & \multirow{2}{*}{F1} & 0.908          & 0.760 & 0.341          & 0.837 & 0.847 & 0.627 & 0.921 & 0.818          & 0.762 & 0.784 & 0.789         & {\color{black}0.206} & {\color{black}0.839} & {\color{black}\underline{\textbf{0.943}}} & 0.681          & 0.704          & 0.716          & 0.720          \\ 
                        & & {\color{black}(0.078)} & {\color{black}(0.110)} & {\color{black}(0.221)} & {\color{black}(0.100)} & {\color{black}(0.010)} & {\color{black}(0.006)} & {\color{black}(0.078)} & {\color{black}(0.153)} & {\color{black}(0.088)} & {\color{black}(0.082)} & {\color{black}(0.074)} & {\color{black}(0.012)} & {\color{black}(0.028)} & {\color{black}(0.017)} & {\color{black}(0.166)} & {\color{black}(0.234)} & {\color{black}(0.181)} & {\color{black}(0.210)}  \\ \hline
\multirow{4}{*}{ID17}        & \multirow{2}{*}{AUC-ROC}  & 0.949          & \underline{\textbf{1.000}} & 0.999          & \underline{\textbf{1.000}} & 0.959 & 0.978 & 0.999          & 0.975          & 0.998          & 0.974          & \underline{\textbf{1.000}} & {\color{black}0.653} & {\color{black}0.945} & {\color{black}0.959} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} \\  
                       & & {\color{black}(0.091)} & {\color{black}(0.000)} & {\color{black}(0.004)} & {\color{black}(0.000)} & {\color{black}(0.016)} & {\color{black}(0.067)} & {\color{black}(0.004)} & {\color{black}(0.075)} & {\color{black}(0.004)} & {\color{black}(0.075)} & {\color{black}(0.000)} & {\color{black}(0.047)} & {\color{black}(0.040)} & {\color{black}(0.016)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} \\
                        & \multirow{2}{*}{F1} & 0.913          & \underline{\textbf{1.000}} & 0.980   & \underline{\textbf{1.000}} & 0.926 & 0.955 & 0.980          & 0.967          & 0.980          & 0.947          & \underline{\textbf{1.000}}  & {\color{black}0.103} & {\color{black}0.881} & {\color{black}0.932} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} \\ 
                        & & {\color{black}(0.137)} & {\color{black}(0.000)} & {\color{black}(0.060)} & {\color{black}(0.000)} & {\color{black}(0.025)} & {\color{black}(0.090)}& {\color{black}(0.060)} & {\color{black}(0.100)} & {\color{black}(0.060)} & {\color{black}(0.111)} & {\color{black}(0.000)} & {\color{black}(0.107)} & {\color{black}(0.051)} & {\color{black}(0.025)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} \\ \hline
\multirow{4}{*}{ID18}      & \multirow{2}{*}{AUC-ROC}  & 0.637          & 0.555 & 0.531          & 0.556 & 0.516 & 0.698 & 0.649          & 0.569          & 0.619          & 0.546          & 0.581          & {\color{black}0.702} & {\color{black}0.900} & {\color{black}0.893} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} \\  
                        & & {\color{black}(0.092)} & {\color{black}(0.080)} & {\color{black}(0.052)} & {\color{black}(0.099)} & {\color{black}(0.022)} & {\color{black}(0.073)} & {\color{black}(0.078)} & {\color{black}(0.095)} & {\color{black}(0.074)} & {\color{black}(0.081)} & {\color{black}(0.018)} & {\color{black}(0.079)} & {\color{black}(0.073)} & {\color{black}(0.094)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} \\
                        & \multirow{2}{*}{F1} & 0.201          & 0.146 & 0.092          & 0.126 & 0.410 & 0.242 & 0.218          & 0.145          & 0.261          & 0.144          & 0.222      & {\color{black}0.157} & {\color{black}0.805} & {\color{black}0.817} & \underline{\textbf{1.000}} &  \underline{\textbf{1.000}} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} \\ 
                        & & {\color{black}(0.103)} & {\color{black}(0.183)} & {\color{black}(0.142)} & {\color{black}(0.148)} & {\color{black}(0.018)} & {\color{black}(0.126)} & {\color{black}(0.088)} & {\color{black}(0.143)} & {\color{black}(0.185)} & {\color{black}(0.220)} & {\color{black}(0.040)} & {\color{black}(0.114)} & {\color{black}(0.117)} & {\color{black}(0.164)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)}  \\ \hline
\multirow{4}{*}{{\color{black}ID19}}         & \multirow{2}{*}{{\color{black}AUC-ROC}}  & {\color{black}0.939} & {\color{black}0.845} & {\color{black}0.668} & {\color{black}0.930} & {\color{black}0.930} & {\color{black}0.920} & {\color{black}0.728} & {\color{black}0.737} & {\color{black}0.935} & {\color{black}0.925} & {\color{black}0.927} & {\color{black}0.716} & {\color{black}0.910} & {\color{black}0.902} & {\color{black}0.980} & {\color{black}0.977} & {\color{black}\underline{\textbf{0.983}}} & {\color{black}\underline{\textbf{0.983}}}\\  
                            & & {\color{black}(0.033)} & {\color{black}(0.088)} & {\color{black}(0.045)} & {\color{black}(0.042)} & {\color{black}(0.050)} & {\color{black}(0.012)} & {\color{black}(0.030)} & {\color{black}(0.033)} & {\color{black}(0.076)} & {\color{black}(0.071)} & {\color{black}(0.007)} & {\color{black}(0.078)} & {\color{black}(0.066)} & {\color{black}(0.086)} & {\color{black}(0.039)} & {\color{black}(0.042)} & {\color{black}(0.039)} & {\color{black}(0.039)} \\ 
                              & \multirow{2}{*}{{\color{black}F1}} & {\color{black}0.928} & {\color{black}0.843} & {\color{black}0.555} & {\color{black}0.929} & {\color{black}0.888} & {\color{black}0.907} & {\color{black}0.592} & {\color{black}0.614} & {\color{black}0.922} & {\color{black}0.909} & {\color{black}0.925} & {\color{black}0.264} & {\color{black}0.827} & {\color{black}0.841} & {\color{black}0.987} & {\color{black}0.982} & {\color{black}\underline{\textbf{0.990}}} & {\color{black}\underline{\textbf{0.990}}}\\  
                              & & {\color{black}(0.035)} & {\color{black}(0.101)} & {\color{black}(0.051)} & {\color{black}(0.044)} & {\color{black}(0.041)} & {\color{black}(0.049)} & {\color{black}(0.048)} & {\color{black}(0.037)} & {\color{black}(0.105)} & {\color{black}(0.025)} & {\color{black}(0.009)} & {\color{black}(0.212)} & {\color{black}(0.110)} & {\color{black}(0.150)} & {\color{black}(0.021)} & {\color{black}(0.029)} & {\color{black}(0.021)} & {\color{black}(0.021)} \\ \hline
\multirow{4}{*}{{\color{black}ID20}}         & \multirow{2}{*}{{\color{black}AUC-ROC}}  & {\color{black}0.808} & {\color{black}0.667} & {\color{black}0.682} & {\color{black}0.863} & {\color{black}0.499} & {\color{black}0.941} & {\color{black}0.840} & {\color{black}0.854} & {\color{black}0.920} & {\color{black}0.873} & {\color{black}0.788} & {\color{black}0.691} & {\color{black}0.914} & {\color{black}0.907} & {\color{black}0.936} & {\color{black}0.651} & {\color{black}\underline{\textbf{0.947}}} & {\color{black}0.913}\\  
                        & & {\color{black}(0.062)} & {\color{black}(0.091)} & {\color{black}(0.053)} & {\color{black}(0.055)} & {\color{black}(0.036)} & {\color{black}(0.055)} & {\color{black}(0.040)} & {\color{black}(0.049)} & {\color{black}(0.020)} & {\color{black}(0.081)} & {\color{black}(0.102)} & {\color{black}(0.089)} & {\color{black}(0.061)} & {\color{black}(0.078)} & {\color{black}(0.086)} & {\color{black}(0.223)} & {\color{black}(0.067)} & {\color{black}(0.104)}\\ 
                        & \multirow{2}{*}{{\color{black}F1}} &   {\color{black}0.806}    &{\color{black}0.671} &  {\color{black}0.640} & {\color{black}0.860} & {\color{black}0.498} &  {\color{black}0.931} & {\color{black}0.844}& {\color{black}0.846} & {\color{black}0.917} & {\color{black}0.857} & {\color{black}0.750} & {\color{black}0.266} & {\color{black}0.833} & {\color{black}0.851} & {\color{black}0.927} & {\color{black}0.789} & {\color{black}\underline{\textbf{0.936}}} & {\color{black}0.891}\\ 
                        & & {\color{black}(0.110)} & {\color{black}(0.139)} & {\color{black}(0.152)} & {\color{black}(0.106)} & {\color{black}(0.044)} & {\color{black}(0.055)} & {\color{black}(0.041)} & {\color{black}(0.085)} & {\color{black}(0.018)} & {\color{black}(0.111)} & {\color{black}(0.167)} & {\color{black}(0.191)} & {\color{black}(0.100)} & {\color{black}(0.137)} & {\color{black}(0.107)} & {\color{black}(0.199)} & {\color{black}(0.080)} & {\color{black}(0.136)}\\ \hline   
\multirow{2}{*}{{\color{black}\textbf{Avg. Rank}}} & {\color{black}AUC-ROC} & {\color{black}10.12} & {\color{black}12.65} & {\color{black}10.72} & {\color{black}11.80} & {\color{black}12.85} & {\color{black}8.40} & {\color{black}9.50} & {\color{black}11.28} & {\color{black}11.60} & {\color{black}11.90} & {\color{black}9.85} & {\color{black}16.40} & {\color{black}6.53} & {\color{black}9.57} & {\color{black}6.05} & {\color{black}4.75} & {\color{black}4.78} & {\color{black}2.25}\\ 
& {\color{black}F1} & {\color{black}9.57} & {\color{black}11.57} & {\color{black}10.18} & {\color{black}11.25} & {\color{black}12.15} & {\color{black}7.20} & {\color{black}9.40} & {\color{black}11.00} & {\color{black}11.43} & {\color{black}10.72} & {\color{black}8.95} & {\color{black}16.58} & {\color{black}6.70} & {\color{black}8.80} & {\color{black}8.25} & {\color{black}6.08} & {\color{black}6.95} & {\color{black}4.22}  \\ \hline
{\color{black}\textbf{W/T/L}} & {\color{black}AUC-ROC} & {\color{black}4/0/16} & {\color{black}1/1/18} & {\color{black}3/0/17} & {\color{black}2/1/17} & {\color{black}3/0/17} & {\color{black}4/0/16} & {\color{black}4/0/16} & {\color{black}2/0/18} & {\color{black}2/0/18} & {\color{black}2/1/17} & {\color{black}4/1/15} & {\color{black}0/0/20} & {\color{black}6/0/14} & {\color{black}3/0/17} & {\color{black}3/3/14} & {\color{black}11/3/6} & -- & {\color{black}15/3/2} \\ 
{\color{black}\textbf{(SkewPNN)}} & {\color{black}F1} & {\color{black}6/0/14} & {\color{black}5/1/14} & {\color{black}7/0/13} & {\color{black}4/1/15} & {\color{black}4/0/16} & {\color{black}7/0/13} & {\color{black}6/0/14} & {\color{black}4/0/16} & {\color{black}5/0/15} & {\color{black}6/0/14} & {\color{black}8/1/11} & {\color{black}2/0/18} & {\color{black}11/0/9} & {\color{black}6/0/14} & {\color{black}4/3/13} & {\color{black}13/2/5} & -- & {\color{black}15/4/1} \\ \hline

{\color{black}\textbf{W/T/L}} & {\color{black}AUC-ROC} & {\color{black}1/0/19} & {\color{black}1/1/18} & {\color{black}0/0/20} & {\color{black}1/1/18} & {\color{black}1/0/19} & {\color{black}2/0/18} & {\color{black}0/2/18} & {\color{black}2/0/18} & {\color{black}1/0/19} & {\color{black}1/0/19} & {\color{black}2/1/17} & {\color{black}0/0/20} & {\color{black}2/0/18} & {\color{black}1/0/19} & {\color{black}1/2/17} & {\color{black}1/2/17} & {\color{black}2/3/15} & -- \\ 
{\color{black}\textbf{(BA-SkewPNN)}}  & {\color{black}F1} & {\color{black}4/0/16} & {\color{black}3/1/16} & {\color{black}3/0/17} & {\color{black}3/1/16} & {\color{black}3/0/17} & {\color{black}5/0/15} & {\color{black}4/0/16} & {\color{black}3/0/17} & {\color{black}3/0/17} & {\color{black}4/0/16} & {\color{black}5/1/14} & {\color{black}1/0/19} & {\color{black}7/0/13} & {\color{black}4/0/16} & {\color{black}1/2/17} & {\color{black}5/2/13} & {\color{black}1/4/15} & -- \\ \hline

\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Data} & \multirow{2}{*}{Measure}  & \multirow{2}{*}{DT}    & \multirow{2}{*}{NN}      & \multirow{2}{*}{AB}  & \multirow{2}{*}{RF}    & \multirow{2}{*}{SC}  & \multirow{2}{*}{SVRT}   & \multirow{2}{*}{HDDT}  & \multirow{2}{*}{HDRF} & \multirow{2}{*}{XGB} & \multirow{2}{*}{IXGB}         & \multirow{2}{*}{HNet} & \multirow{2}{*}{{\color{black}iHDDT}} & \multirow{2}{*}{{\color{black}GHOST}}  & \multirow{2}{*}{{\color{black}SWBC}} &\multirow{2}{*}{PNN} & \multirow{2}{*}{BA-PNN} & \multirow{2}{*}{SkewPNN} & \multirow{2}{*}{BA-SkewPNN} \\
& & & & & & & & & & & & & & & & &  &  &      \\\hline %iHDDT
\multirow{4}{*}{BD1}  & \multirow{2}{*}{AUC-ROC}  & 0.725 & 0.827          & 0.791          & 0.795 & 0.996 & 0.524 & 0.733 & 0.810  & 0.814 & 0.795  & 0.745 & {\color{black}0.634} & {\color{black}0.956} & {\color{black}0.996} &   \underline{\textbf{1.000}} &  \underline{\textbf{1.000}} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} \\ 
                    & & {\color{black}(0.073)} & {\color{black}(0.041)} & {\color{black}(0.058)} & {\color{black}(0.043)} & {\color{black}(0.008)} & {\color{black}(0.081)} & {\color{black}(0.063)} & {\color{black}(0.044)} & {\color{black}(0.053)} & {\color{black}(0.065)}  & {\color{black}(0.025)} & {\color{black}(0.028)} & {\color{black}(0.015)} & {\color{black}(0.006)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} \\ 
                    & \multirow{2}{*}{F1} & 0.705 & 0.811 & 0.766 & 0.770 & 0.996 & 0.212 & 0.709 & 0.788 & 0.798 & 0.775    & 0.712 & {\color{black}0.627} &  {\color{black}0.958} & {\color{black}0.997} &   \underline{\textbf{1.000}} &  \underline{\textbf{1.000}} & \underline{\textbf{1.000}} & \underline{\textbf{1.000}} \\  
                    & & {\color{black}(0.069)} & {\color{black}(0.044)} & {\color{black}(0.070)} & {\color{black}(0.049)} & {\color{black}(0.008)} & {\color{black}(0.103)} & {\color{black}(0.077)} & {\color{black}(0.060)} & {\color{black}(0.059)} & {\color{black}(0.071)}  & {\color{black}(0.031)} & {\color{black}(0.033)} & {\color{black}(0.014)} & {\color{black}(0.006)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} & {\color{black}(0.000)} \\ \hline
\multirow{4}{*}{BD2}  & \multirow{2}{*}{AUC-ROC}  & 0.690 & 0.728 & 0.735 & 0.704 & 0.671 & 0.703 & 0.679 & 0.712 & 0.714 & 0.718 & 0.705 & {\color{black}0.578} & {\color{black}0.733} & {\color{black}0.680} &   0.724 & 0.727  & 0.716 & \underline{\textbf{0.737}} \\ 
& & {\color{black}(0.056)} & {\color{black}(0.057)} & {\color{black}(0.046)} & {\color{black}(0.045)} &  {\color{black}(0.035)} & {\color{black}(0.049)} & {\color{black}(0.055)} & {\color{black}(0.061)} & {\color{black}(0.048)} & {\color{black}(0.049)} & {\color{black}(0.025)} & {\color{black}(0.030)} & {\color{black}(0.029)} & {\color{black}0.034}  & {\color{black}(0.068)}  & {\color{black}(0.057)} & {\color{black}(0.048)} & {\color{black}(0.038)}\\ 
                      & \multirow{2}{*}{F1} & 0.594 & 0.639          & \underline{\textbf{0.650}} & 0.605 & 0.578 & 0.627 & 0.584 & 0.617          & 0.627          & 0.627          & 0.595          & {\color{black}0.359} & {\color{black}0.649} & {\color{black}0.585} & 0.645          & 0.634          & 0.645          & \underline{\textbf{0.650}} \\  
                      & & {\color{black}(0.074)} & {\color{black}(0.087)}  & {\color{black}(0.069)} & {\color{black}(0.067)} & {\color{black}(0.044)} & {\color{black}(0.073)}  & {\color{black}(0.067)} &  {\color{black}(0.088)} & {\color{black}(0.063)} & {\color{black}(0.070)}  & {\color{black}(0.036)} & {\color{black}(0.062)} & {\color{black}(0.038)} & {\color{black}(0.046)} & {\color{black}(0.084)} & {\color{black}(0.073)} & {\color{black}(0.060)} & {\color{black}(0.050)} \\ \hline
\multirow{4}{*}{BD3}  & \multirow{2}{*}{AUC-ROC}  & 0.882 & 0.840          & 0.660          & 0.923 & 0.850 & 0.790 & 0.896 & 0.925          & \underline{\textbf{0.998}} & 0.918          & 0.799       & {\color{black}0.500} &   {\color{black}0.821}  & {\color{black}0.866} & 0.796          & 0.711          & 0.812          & 0.775          \\  
                      & & {\color{black}(0.036)} & {\color{black}(0.034)} &  {\color{black}(0.061)} & {\color{black}(0.036)} & {\color{black}(0.027)} & {\color{black}(0.030)} & {\color{black}(0.034)} & {\color{black}(0.029)} & {\color{black}(0.005)} & {\color{black}(0.033)} & {\color{black}(0.021)} & {\color{black}(0.000)} & {\color{black}(0.024)} & {\color{black}(0.022)} & {\color{black}(0.070)} & {\color{black}(0.074)} & {\color{black}(0.078)} & {\color{black}(0.080)} \\ 
                      & \multirow{2}{*}{F1} & 0.924 & 0.905          & 0.803          & 0.959 & 0.880 & 0.730 & 0.929 & 0.960   & \underline{\textbf{0.999}} & 0.955          & 0.863       & {\color{black}0.790}  &  {\color{black}0.911} & {\color{black}0.909} & 0.814          & 0.761          & 0.835          & 0.773          \\  
                      & & {\color{black}(0.021)} & {\color{black}(0.017)} & {\color{black}(0.046)} & {\color{black}(0.019)} & {\color{black}(0.020)} & {\color{black}(0.025)} & {\color{black}(0.024)} & {\color{black}(0.014)} & {\color{black}(0.002)} & {\color{black}(0.017)} & {\color{black}(0.012)} & {\color{black}(0.019)}  & {\color{black}(0.011)} & {\color{black}(0.017)} & {\color{black}(0.084)} & {\color{black}(0.054)} & {\color{black}(0.060)} & {\color{black}(0.094)} \\ \hline
\multirow{4}{*}{BD4}  & \multirow{2}{*}{AUC-ROC}  & 0.797 & \underline{\textbf{0.867}} & \underline{\textbf{0.867}} & 0.858 & 0.850 & 0.812 & 0.798 & 0.860          & 0.856          & 0.851          & 0.846        & {\color{black}0.500}  &  {\color{black}0.887}  & {\color{black}0.819} & 0.631          & 0.669          & 0.532          & 0.859          \\ 
                      & & {\color{black}(0.042)} & {\color{black}(0.021)}  & {\color{black}(0.022)} & {\color{black}(0.027)} & {\color{black}(0.000)} & {\color{black}(0.021)} & {\color{black}(0.038)} & {\color{black}(0.029)} & {\color{black}(0.025)} & {\color{black}(0.036)} & {\color{black}(0.013)} & {\color{black}(0.000)} & {\color{black}(0.002)} & {\color{black}(0.000)} & {\color{black}(0.067)} & {\color{black}(0.115)} & {\color{black}(0.032)} & {\color{black}(0.040)} \\  
                      & \multirow{2}{*}{F1} & 0.776 & 0.854          & 0.853          & 0.842 & 0.834 & 0.799 & 0.775 & 0.843          & 0.839          & 0.835          & 0.829          & {\color{black}0.000}  & {\color{black}0.854} & {\color{black}0.806} &  0.557          & 0.529          & 0.421          & \underline{\textbf{0.858}} \\ 
                      & & {\color{black}(0.046)} & {\color{black}(0.024)} & {\color{black}(0.025)} & {\color{black}(0.032)} & {\color{black}(0.000)} & {\color{black}(0.048)}  & {\color{black}(0.046)} & {\color{black}(0.034)} & {\color{black}(0.031)} & {\color{black}(0.038)} & {\color{black}(0.014)} & {\color{black}(0.000)} & {\color{black}(0.005)} & {\color{black}(0.000)} & {\color{black}(0.090)} & {\color{black}(0.278)} & {\color{black}(0.049)} & {\color{black}(0.045)} \\ \hline
\multirow{4}{*}{BD5}  & \multirow{2}{*}{AUC-ROC}  & 0.597 & 0.688          & 0.683          & 0.685 & 0.619 & 0.616 & 0.597 & 0.695  & 0.704 & 0.705          & 0.667       & {\color{black}0.490}  &   {\color{black}\underline{\textbf{0.714}}} & {\color{black}0.628} & 0.634          & 0.688          & 0.635          & 0.688          \\
                      & & {\color{black}(0.075)} & {\color{black}(0.078)} & {\color{black}(0.063)} & {\color{black}(0.067)} & {\color{black}(0.057)} & {\color{black}(0.063)} & {\color{black}(0.058)} & {\color{black}(0.066)} & {\color{black}(0.093)} &  {\color{black}(0.042)} & {\color{black}(0.028)} & {\color{black}(0.031)} & {\color{black}(0.053)} & {\color{black}(0.053)} & {\color{black}(0.091)} & {\color{black}(0.065)} & {\color{black}(0.070)} & {\color{black}(0.079)}\\
                      & \multirow{2}{*}{F1} & 0.664 & 0.767          & 0.746          & 0.736 & 0.549  & 0.538 & 0.670 & 0.754          & 0.759          & \underline{\textbf{0.769}} & 0.725        & {\color{black}0.281}  &  {\color{black}0.679} & {\color{black}0.571} & 0.575          & 0.643          & 0.599          & 0.644          \\  
                      & & {\color{black}(0.069)} & {\color{black}(0.066)} & {\color{black}(0.046)} & {\color{black}(0.049)} & {\color{black}(0.072)} & {\color{black}(0.071)} & {\color{black}(0.051)} & {\color{black}(0.054)} & {\color{black}(0.075)} & {\color{black}(0.044)} & {\color{black}(0.028)} & {\color{black}(0.092)} & {\color{black}(0.056)} & {\color{black}(0.064)} & {\color{black}(0.171)} & {\color{black}(0.078)} & {\color{black}(0.087)} & {\color{black}(0.067)} \\ \hline
\multirow{4}{*}{BD6}  & \multirow{2}{*}{AUC-ROC}  & 0.821 & 0.864          & 0.857          & 0.864 & 0.794 & 0.797 & 0.812 & 0.880          & \underline{\textbf{0.883}} & 0.865           & 0.799       & {\color{black}0.498}  &  {\color{black}0.878} & {\color{black}0.802}  & 0.632          & 0.796          & 0.634          & 0.864          \\  
                      & & {\color{black}(0.048)} & {\color{black}(0.035)} & {\color{black}(0.037)} & {\color{black}(0.035)} & {\color{black}(0.032)} & {\color{black}(0.032)}  & {\color{black}(0.058)} & {\color{black}(0.032)} & {\color{black}(0.055)} & {\color{black}(0.055)} & {\color{black}(0.013)} & {\color{black}(0.008)} & {\color{black}(0.019)} & {\color{black}(0.030)} & {\color{black}(0.063)} & {\color{black}(0.132)} & {\color{black}(0.066)} & {\color{black}(0.142)} \\ 
                      & \multirow{2}{*}{F1} & 0.805 & 0.853          & 0.843          & 0.848 & 0.770 & 0.837 & 0.792 & 0.868          & \underline{\textbf{0.873}} & 0.852          & 0.767          & {\color{black}0.000}  & {\color{black}0.864} & {\color{black}0.778} & 0.548          & 0.790          & 0.549          & 0.862          \\  
                      & & {\color{black}(0.052)} & {\color{black}(0.037)} & {\color{black}(0.042)} & {\color{black}(0.041)} & {\color{black}(0.037)} & {\color{black}(0.049)} & {\color{black}(0.066)} & {\color{black}(0.034)} & {\color{black}(0.058)} & {\color{black}(0.060)} & {\color{black}(0.015)} & {\color{black}(0.000)} & {\color{black}(0.021)} & {\color{black}(0.034)} & {\color{black}(0.092)} & {\color{black}(0.118)} & {\color{black}(0.097)} & {\color{black}(0.136)}\\ \hline
\multirow{4}{*}{BD7}  & \multirow{2}{*}{AUC-ROC}  & 0.843 & 0.913          & 0.900          & 0.925 & 0.877  & 0.871 & 0.846 & 0.924          & 0.920          & 0.891          & 0.899  & {\color{black}0.649}  & {\color{black}0.915} & {\color{black}0.882} &  \underline{\textbf{0.942}} & 0.928          & \underline{\textbf{0.942}} & 0.934 \\ 
                     & & {\color{black}(0.043)} & {\color{black}(0.048)}  & {\color{black}(0.073)} & {\color{black}(0.040)} & {\color{black}(0.032)} & {\color{black}(0.038)} & {\color{black}(0.061)} & {\color{black}(0.044)} & {\color{black}(0.017)} & {\color{black}(0.031)} & {\color{black}(0.011)} & {\color{black}(0.029)} & {\color{black}(0.037)} & {\color{black}(0.037)} & {\color{black}(0.043)} & {\color{black}(0.046)} & {\color{black}(0.043)} & {\color{black}(0.050)}\\ 
                      & \multirow{2}{*}{F1} & 0.895 & 0.951          & 0.935          & 0.950 & 0.843 & 0.833 & 0.895 & \underline{\textbf{0.955}} & 0.953          & 0.935          & 0.933         & {\color{black}0.842}  &  {\color{black}0.949} & {\color{black}0.916} & 0.953          & 0.949          & 0.953          & 0.945          \\  
                      & & {\color{black}(0.031)} & {\color{black}(0.026)} & {\color{black}(0.050)} & {\color{black}(0.024)} & {\color{black}(0.024)} & {\color{black}(0.027)} & {\color{black}(0.042)} & {\color{black}(0.028)} & {\color{black}(0.008)} & {\color{black}(0.023)} & {\color{black}(0.009)} & {\color{black}(0.036)} & {\color{black}(0.022)} & {\color{black}(0.028)} & {\color{black}(0.039)} & {\color{black}(0.034)} & {\color{black}(0.039)} & {\color{black}(0.033)} \\ \hline
\multirow{4}{*}{BD8}  & \multirow{2}{*}{AUC-ROC}  & 0.546 & 0.500          & 0.481          & 0.581   &   0.536   & 0.509 & 0.508 & 0.580          & \underline{\textbf{0.601}} & 0.535          & 0.532          & {\color{black}0.509}  & {\color{black}0.526} & {\color{black}0.554} & 0.527          & 0.523          & 0.526          & 0.533          \\ 
                      & & {\color{black}(0.040)} & {\color{black}(0.000)} & {\color{black}(0.061)} & {\color{black}(0.052)} & {\color{black}(0.041)} & {\color{black}(0.039)} & {\color{black}(0.032)} & {\color{black}(0.059)} & {\color{black}(0.059)} & {\color{black}(0.044)} & {\color{black}(0.027)} & {\color{black}(0.039)} & {\color{black}(0.039)} & {\color{black}(0.043)} & {\color{black}(0.078)} & {\color{black}(0.063)} & {\color{black}(0.074)} & {\color{black}(0.030)} \\ 
                      & \multirow{2}{*}{F1} & 0.582 & 0.000          & 0.549         & 0.576  & \underline{\textbf{0.697}} & 0.567 & 0.499 & 0.593          & 0.602          & 0.541          & 0.496          & {\color{black}0.490}  & {\color{black}0.557} & {\color{black}0.563} & 0.388          & 0.554          & 0.381          & 0.459          \\ 
                      & & {\color{black}(0.076)} & {\color{black}(0.000)} & {\color{black}(0.065)} & {\color{black}(0.078)} & {\color{black}(0.050)} & {\color{black}(0.058)} & {\color{black}(0.167)} & {\color{black}(0.077)} & {\color{black}(0.066)} & {\color{black}(0.055)}  & {\color{black}(0.003)} & {\color{black}(0.043)} & {\color{black}(0.044)} & {\color{black}(0.043)} & {\color{black}(0.078)} & {\color{black}(0.095)} & {\color{black}(0.067)} & {\color{black}(0.203)} \\ \hline
\multirow{4}{*}{BD9}  & \multirow{2}{*}{AUC-ROC}  & 0.764 & 0.517          & 0.488          & 0.631 & 0.489 & 0.485 & 0.754 & 0.618          & 0.736          & 0.651          & 0.663          & {\color{black}0.483}  & {\color{black}0.959} & {\color{black}0.762} & 0.982          & 0.821          & \underline{\textbf{0.984}} & 0.866  \\ 
                    & & {\color{black}(0.117)} & {\color{black}(0.061)} & {\color{black}(0.050)} & {\color{black}(0.107)} & {\color{black}(0.087)} & {\color{black}(0.101)} & {\color{black}(0.103)} & {\color{black}(0.140)} & {\color{black}(0.159)} & {\color{black}(0.146)} & {\color{black}(0.045)} & {\color{black}(0.031)} & {\color{black}(0.033)} & {\color{black}(0.038)} & {\color{black}(0.025)} & {\color{black}(0.061)} & {\color{black}(0.025)} & {\color{black}(0.101)} \\
                      & \multirow{2}{*}{F1} & 0.704 & 0.136          & 0.245          & 0.512 & 0.346 & 0.302 & 0.688 & 0.483          & 0.680          & 0.556          & 0.580  & {\color{black}0.634}  & {\color{black}0.965} & {\color{black}0.713} & \underline{\textbf{0.981}} & 0.839          & \underline{\textbf{0.981}} & 0.885          \\  
                      & & {\color{black}(0.137)} & {\color{black}(0.136)} & {\color{black}(0.114)} & {\color{black}(0.141)} & {\color{black}(0.101)} & {\color{black}(0.113)} & {\color{black}(0.121)} & {\color{black}(0.212)} & {\color{black}(0.188)} & {\color{black}(0.190)} & {\color{black}(0.073)} & {\color{black}(0.097)} & {\color{black}(0.027)} & {\color{black}(0.085)} & {\color{black}(0.027)} & {\color{black}(0.043)} & {\color{black}(0.027)} & {\color{black}(0.076)}\\ \hline
\multirow{4}{*}{BD10} & \multirow{2}{*}{AUC-ROC}  & 0.642 & 0.512          & 0.690          & 0.643 & 0.543 & 0.618 & 0.647 & 0.661          & 0.629          & 0.627          & 0.737        & {\color{black}0.411}  &  {\color{black}0.633} & {\color{black}0.706} & 0.763          & 0.750          & 0.763          & \underline{\textbf{0.764}} \\ 
                    & & {\color{black}(0.127)} & {\color{black}(0.016)} & {\color{black}(0.087)} & {\color{black}(0.102)} & {\color{black}(0.084)} & {\color{black}(0.101)} & {\color{black}(0.100)} & {\color{black}(0.094)} & {\color{black}(0.108)} & {\color{black}(0.127)} & {\color{black}(0.048)} & {\color{black}(0.097)} & {\color{black}(0.080)} & {\color{black}(0.119)} & {\color{black}(0.102)} & {\color{black}(0.124)} & {\color{black}(0.109)} & {\color{black}(0.124)} \\ 
                      & \multirow{2}{*}{F1}& 0.855 & 0.045          & 0.878          & 0.882 & 0.548 & 0.385 & 0.849 & 0.888          & 0.874          & 0.863          & \underline{\textbf{0.889}} & {\color{black}0.304}  & {\color{black}0.727} & {\color{black}0.692} &  0.725          & 0.647          & 0.666          & 0.671          \\ 
                      & & {\color{black}(0.055)} & {\color{black}(0.059)} & {\color{black}(0.032)} & {\color{black}(0.029)} & {\color{black}(0.109)} & {\color{black}(0.118)} & {\color{black}(0.056)} & {\color{black}(0.031)} & {\color{black}(0.085)} & {\color{black}(0.065)} & {\color{black}(0.017)} & {\color{black}(0.155)} & {\color{black}(0.049)} & {\color{black}(0.133)} & {\color{black}(0.166)} & {\color{black}(0.145)} & {\color{black}(0.179)} & {\color{black}(0.214)} \\ \hline
\multirow{4}{*}{BD11} & \multirow{2}{*}{AUC-ROC}  & 0.947 & 0.965          & 0.953          & 0.959 & 0.944 & 0.949 & 0.944 & 0.964          & 0.944          & 0.962          & 0.961          & {\color{black}0.803}  & {\color{black}0.976} & {\color{black}0.934} & 0.963          & 0.960          & 0.967          & \underline{\textbf{0.970}} \\ 
                    & & {\color{black}(0.022)} & {\color{black}(0.024)} & {\color{black}(0.023)} & {\color{black}(0.015)} & {\color{black}(0.024)} & {\color{black}(0.020)} & {\color{black}(0.024)} & {\color{black}(0.022)} & {\color{black}(0.024)} & {\color{black}(0.019)} & {\color{black}(0.004)} & {\color{black}(0.032)} & {\color{black}(0.013)} & {\color{black}(0.022)} & {\color{black}(0.027)} & {\color{black}(0.032)} & {\color{black}(0.024)} & {\color{black}(0.019)}\\
                    & \multirow{2}{*}{F1} & 0.932 & 0.952          & 0.941          & 0.947 & 0.926 & 0.928 & 0.927 & 0.952          & 0.933          & 0.950          & 0.950      & {\color{black}0.752}  & {\color{black}0.964} & {\color{black}0.915} & 0.966      & 0.972          & 0.976          & \underline{\textbf{0.979}} \\  
                    & & {\color{black}(0.029)} & {\color{black}(0.031)} & {\color{black}(0.032)} & {\color{black}(0.017)} & {\color{black}(0.030)} & {\color{black}(0.018)} & {\color{black}(0.029)} & {\color{black}(0.026)} & {\color{black}(0.023)} & {\color{black}(0.022)} &  {\color{black}(0.005)} & {\color{black}(0.046)}  & {\color{black}(0.018)} & {\color{black}(0.027)} & {\color{black}(0.027)} & {\color{black}(0.020)} & {\color{black}(0.016)} & {\color{black}(0.014)} \\ \hline
\multirow{4}{*}{{\color{black}BD12}}         & \multirow{2}{*}{{\color{black}AUC-ROC}}  & {\color{black}0.750} & {\color{black}0.548} & {\color{black}0.592} & {\color{black}0.754} & {\color{black}0.734} & {\color{black}0.753}  & {\color{black}0.602} & {\color{black}0.599} & {\color{black}0.708} & {\color{black}0.761} & {\color{black}0.595} & {\color{black}0.567} & {\color{black}0.694} & {\color{black}0.700} & {\color{black}0.795} & {\color{black}0.858} & {\color{black}0.760} & {\color{black}\underline{\textbf{0.862}}} \\  
                    & & {\color{black}(0.083)} & {\color{black}(0.090)} & {\color{black}(0.103)} & {\color{black}(0.092)} & {\color{black}(0.064)} & {\color{black}(0.086)} & {\color{black}(0.029)} & {\color{black}(0.090)} & {\color{black}(0.086)} & {\color{black}(0.036)} & {\color{black}(0.049)} & {\color{black}(0.048)} & {\color{black}(0.049)} & {\color{black}(0.066)} & {\color{black}(0.202)} & {\color{black}(0.175)} & {\color{black}(0.241)} & {\color{black}(0.181)} \\
                    & \multirow{2}{*}{{\color{black}F1}} & {\color{black}0.653} & {\color{black}0.390} & {\color{black}0.435} & {\color{black}0.663} & {\color{black}0.630} & {\color{black}0.656} & {\color{black}0.361} & {\color{black}0.363} & {\color{black}0.606} & {\color{black}0.642} & {\color{black}0.306} & {\color{black}0.133} & {\color{black}0.593} & {\color{black}0.595} & {\color{black}0.779} & {\color{black}0.833} & {\color{black}0.829} & {\color{black}\underline{\textbf{0.869}}} \\ 
                    & & {\color{black}(0.109)} & {\color{black}(0.129)} & {\color{black}(0.153)} & {\color{black}(0.133)} & {\color{black}(0.086)} & {\color{black}(0.113)} & {\color{black}(0.051)} & {\color{black}(0.106)} & {\color{black}(0.114)} & {\color{black}(0.046)} & {\color{black}(0.044)} & {\color{black}(0.044)} & {\color{black}(0.061)} & {\color{black}(0.088)} & {\color{black}(0.224)} & {\color{black}(0.172)} & {\color{black}(0.171)} & {\color{black}(0.211)} \\ \hline  
\multirow{4}{*}{{\color{black}BD13}}       & \multirow{2}{*}{{\color{black}AUC-ROC}}  & {\color{black}0.935} & {\color{black}0.943} & {\color{black}0.903} & {\color{black}0.973} & {\color{black}0.944} & {\color{black}0.941} & {\color{black}0.735} & {\color{black}0.760} & {\color{black}0.970} & {\color{black}0.973} & {\color{black}0.772} & {\color{black}0.642} & {\color{black}0.818} & {\color{black}0.819} & {\color{black}0.955} & {\color{black}0.957} & {\color{black}0.956} & {\color{black}\underline{\textbf{0.980}}} \\ 
                        & & {\color{black}(0.039)} & {\color{black}(0.022)} & {\color{black}(0.048)} & {\color{black}(0.015)} & {\color{black}(0.032)} & {\color{black}(0.021)} & {\color{black}(0.023)} & {\color{black}(0.013)} & {\color{black}(0.033)} & {\color{black}(0.010)} & {\color{black}(0.015)} & {\color{black}(0.092)} & {\color{black}(0.129)} & {\color{black}(0.130)} & {\color{black}(0.083)} & {\color{black}(0.070)} & {\color{black}(0.082)} & {\color{black}(0.063)} \\ 
                        & \multirow{2}{*}{{\color{black}F1}} &  {\color{black}0.915}  & {\color{black}0.977} & {\color{black}0.876} & {\color{black}0.989} & {\color{black}0.927} & {\color{black}0.973} & {\color{black}0.532} & {\color{black}0.559} & {\color{black}0.960} & {\color{black}0.951} & {\color{black}0.584} & {\color{black}0.344} & {\color{black}0.749} & {\color{black}0.757} & {\color{black}0.956} & {\color{black}0.950} & {\color{black}0.956} & {\color{black}\underline{\textbf{0.983}}} \\ 
                        & & {\color{black}(0.051)} & {\color{black}(0.028)} & {\color{black}(0.064)} & {\color{black}(0.021)} & {\color{black}(0.042)} & {\color{black}(0.027)} & {\color{black}(0.019)} & {\color{black}(0.015)} & {\color{black}(0.044)} & {\color{black}(0.018)} & {\color{black}(0.021)} & {\color{black}(0.217)} & {\color{black}(0.163)} & {\color{black}(0.175)} & {\color{black}(0.078)} & {\color{black}(0.078)} & {\color{black}(0.078)} & {\color{black}(0.052)} \\ \hline  
\multirow{4}{*}{{\color{black}BD14}}         & \multirow{2}{*}{{\color{black}AUC-ROC}}  & {\color{black}0.890} & {\color{black}0.848} & {\color{black}0.721}  & {\color{black}0.892} & {\color{black}0.717} & {\color{black}0.752} & {\color{black}0.656} & {\color{black}0.673} & {\color{black}0.869} & {\color{black}\underline{\textbf{0.894}}} & {\color{black}0.914} & {\color{black}0.601} & {\color{black}0.823} & {\color{black}0.829} & {\color{black}0.570} & {\color{black}0.650} & {\color{black}0.704} & {\color{black}0.782} \\ 
                        & & {\color{black}(0.063)} & {\color{black}(0.079)} & {\color{black}(0.005)}  & {\color{black}(0.055)} & {\color{black}(0.053)} & {\color{black}(0.059)} & {\color{black}(0.030)} & {\color{black}(0.063)} & {\color{black}(0.078)} & {\color{black}(0.024)} & {\color{black}(0.069)} & {\color{black}(0.103)} & {\color{black}(0.109)} & {\color{black}(0.110)} & {\color{black}(0.139)} & {\color{black}(0.118)} & {\color{black}(0.173)} & {\color{black}(0.175)} \\  
                        & \multirow{2}{*}{{\color{black}F1}} & {\color{black}0.865} & {\color{black}0.814} & {\color{black}0.556} & {\color{black}0.866} & {\color{black}0.820} & {\color{black}0.762} & {\color{black}0.456} & {\color{black}0.480} & {\color{black}0.844} & {\color{black}\underline{\textbf{0.872}}} & {\color{black}0.895} & {\color{black}0.344} & {\color{black}0.759} & {\color{black}0.775} & {\color{black}0.568} & {\color{black}0.668} & {\color{black}0.668} & {\color{black}0.736} \\  
                        & & {\color{black}(0.081)} & {\color{black}(0.102)} & {\color{black}(0.011)}  & {\color{black}(0.075)} & {\color{black}(0.080)} & {\color{black}(0.063)} & {\color{black}(0.033)} & {\color{black}(0.074)} & {\color{black}(0.092)} & {\color{black}(0.028)} & {\color{black}(0.032)} & {\color{black}(0.184)} & {\color{black}(0.138)} & {\color{black}(0.149)} & {\color{black}(0.166)} & {\color{black}(0.124)} & {\color{black}(0.212)} & {\color{black}(0.244)} \\ \hline  
\multirow{4}{*}{{\color{black}BD15}}         & \multirow{2}{*}{{\color{black}AUC-ROC}}  & {\color{black}0.573} & {\color{black}0.620} & {\color{black}0.780} & {\color{black}0.738} & {\color{black}0.756} & {\color{black}0.850} & {\color{black}0.608} & {\color{black}0.727} & {\color{black}0.739} & {\color{black}0.723} & {\color{black}0.748} & {\color{black}0.627} & {\color{black}0.841} & {\color{black}0.832} & {\color{black}0.920} & {\color{black}0.902} & {\color{black}0.925} & {\color{black}\underline{\textbf{0.933}}} \\ 
                    & & {\color{black}(0.097)} & {\color{black}(0.019)} & {\color{black}(0.021)} & {\color{black}(0.082)} &  {\color{black}(0.022)} & {\color{black}(0.028)} & {\color{black}(0.076)} & {\color{black}(0.081)} & {\color{black}(0.053)} & {\color{black}(0.037)} & {\color{black}(0.020)} & {\color{black}(0.019)} & {\color{black}(0.099)} & {\color{black}(0.097)} & {\color{black}(0.129)} & {\color{black}(0.126)} & {\color{black}(0.120)} & {\color{black}(0.109)} \\ 
                    & \multirow{2}{*}{{\color{black}F1}} & {\color{black}0.666} & {\color{black}0.857} &  {\color{black}0.771} & {\color{black}0.750} & {\color{black}0.761} & {\color{black}0.751} & {\color{black}0.818} & {\color{black}0.885} & {\color{black}0.722} & {\color{black}0.726} & {\color{black}0.752} & {\color{black}0.708} & {\color{black}0.728} & {\color{black}0.751} & {\color{black}0.890} & {\color{black}0.880} & {\color{black}0.900} & {\color{black}\underline{\textbf{0.913}}} \\  
                    & & {\color{black}(0.064)} & {\color{black}(0.023)} & {\color{black}(0.027)} & {\color{black}(0.043)} & {\color{black}(0.041)} & {\color{black}(0.049)} & {\color{black}(0.043)} & {\color{black}(0.101)} & {\color{black}(0.041)} & {\color{black}(0.017)} & {\color{black}(0.018)} & {\color{black}(0.013)} & {\color{black}(0.132)} & {\color{black}(0.137)} & {\color{black}(0.178)} & {\color{black}(0.159)} & {\color{black}(0.161)} & {\color{black}(0.144)} \\ \hline  

\multirow{2}{*}{{\color{black}\textbf{Avg. Rank}}} & {\color{black}AUC-ROC} & {\color{black}11.23} & {\color{black}9.70} & {\color{black}10.70} & {\color{black}7.27} & {\color{black}11.50} & {\color{black}12.70} & {\color{black}13.43} & {\color{black}8.27} & {\color{black}7.00} & {\color{black}7.33} & {\color{black}10.20} & {\color{black}17.37} & {\color{black}6.70} & {\color{black}9.83} & {\color{black}7.97} & {\color{black}8.03} & {\color{black}7.40} & {\color{black}4.37}\\ 

& {\color{black}F1} & {\color{black}10.30} & {\color{black}8.53} & {\color{black}9.73} & {\color{black}7.00} & {\color{black}11.27} & {\color{black}12.23} & {\color{black}12.30} & {\color{black}7.43} & {\color{black}6.47} & {\color{black}8.00} & {\color{black}10.57} & {\color{black}16.73} & {\color{black}7.53} & {\color{black}10.97} & {\color{black}8.53} & {\color{black}8.90} & {\color{black}8.37} & {\color{black}6.13} \\ \hline

{\color{black}\textbf{W/T/L}} & {\color{black}AUC-ROC} & {\color{black}5/0/10} & {\color{black}6/0/9} & {\color{black}5/0/10} & {\color{black}7/0/8} & {\color{black}5/0/10} & {\color{black}3/0/12} & {\color{black}3/0/12} & {\color{black}5/0/10} & {\color{black}7/0/8} & {\color{black}9/0/6} & {\color{black}5/0/10} & {\color{black}0/0/15} & {\color{black}7/1/7} & {\color{black}5/0/10} & {\color{black}4/3/8} & {\color{black}6/1/8} & --  & {\color{black}11/1/3} \\ 
{\color{black}\textbf{(SkewPNN)}} & {\color{black}F1} & {\color{black}7/0/8} & {\color{black}6/0/9} & {\color{black}6/0/9} & {\color{black}8/0/7} & {\color{black}5/0/10} & {\color{black}5/0/10} & {\color{black}6/0/9} & {\color{black}7/0/8} & {\color{black}8/1/6} & {\color{black}7/0/8} & {\color{black}7/0/8} & {\color{black}1/0/14} & {\color{black}8/0/7} & {\color{black}6/0/9} & {\color{black}3/5/7} & {\color{black}5/2/8} & -- & {\color{black}11/1/3}\\ \hline
{\color{black}\textbf{W/T/L}} & {\color{black}AUC-ROC} & {\color{black}3/0/12} & {\color{black}3/2/10} &  {\color{black}1/0/14} & {\color{black}3/1/11} & {\color{black}2/0/13} & {\color{black}1/0/14} & {\color{black}1/0/14} & {\color{black}5/0/10} & {\color{black}5/0/10} & {\color{black}5/0/10} & {\color{black}2/0/13} & {\color{black}0/0/15} & {\color{black}1/0/14} & {\color{black}3/0/12} & {\color{black}3/1/11} & {\color{black}0/2/13} & {\color{black}3/1/11} & -- \\ 
{\color{black}\textbf{(BA-SkewPNN)}}  & {\color{black}F1} & {\color{black}5/0/10} & {\color{black}4/0/11} & {\color{black}4/1/10} & {\color{black}7/0/8} & {\color{black}3/0/12} & {\color{black}2/0/13} & {\color{black}4/0/11} & {\color{black}6/0/9} & {\color{black}7/0/8} & {\color{black}5/0/10} & {\color{black}5/0/10} & {\color{black}2/0/13} & {\color{black}8/0/7} & {\color{black}4/0/11} & {\color{black}4/1/10} & {\color{black}2/1/12} & {\color{black}3/1/11} & -- \\ \hline
\end{tabular}
